nazgul: A statistical approach to gamma-ray burst localization. Triangulation via non-stationary time-series models

Context. Gamma-ray bursts can be located via arrival time signal triangulation using gamma-ray detectors in orbit throughout the solar system. The classical approach based on cross-correlations of binned light curves ignores the Poisson nature of the time-series data, and is unable to model the full complexity of the problem. Aims. To present a statistically proper and robust GRB timing/triangulation algorithm as a modern update to the original procedures used for the Interplanetary Network (IPN). Methods. A hierarchical Bayesian forward model for the unknown temporal signal evolution is learned via random Fourier features (RFF) and fitted to each detector's time-series data with time-differences that correspond to GRB's position on the sky via the appropriate Poisson likelihood. Results. Our novel method can robustly estimate the position of a GRB as verified via simulations. The uncertainties generated by the method are robust and in many cases more precise compared to the classical method. Thus, we have a method that can become a valuable tool for gravitational wave follow-up. All software and analysis scripts are made publicly available here (https://github.com/grburgess/nazgul) for the purpose of replication.

==> sphere1.tikz <==
 \begin{tikzpicture}[tdplot_main_coords]
\coordinate (O) at (0,0,0);
 \foreach \a in {-65,-40,...,60}
  {\tdplotCsDrawLatCircle[very thin,black!30]{\r}{\a}}
 \foreach \a in {0,45,...,315} 
  {\tdplotCsDrawLonCircle[very thin,black!30]{\r}{\a}} 


\draw [ball color=globe,very thin,tdplot_screen_coords, opacity=0.75 ] (0,0,0) circle (\r);
\draw[-stealth,color=dark] (O) -- (0.345646175253801,0.29003157817330183,0.039475675592239245) node[below] {$p_1$};
\draw[-stealth,color=dark] (O) -- (-3.084721927994411,1.1227469627782176,-0.5788272588897677) node[above] {$p_2$};
 \draw [ball color=blue,very thin,tdplot_screen_coords, opacity=0.6 ] (0,0,0) circle (0.041953663118346904);
\tdplotCsDrawCircle[color=det1color,thick,tdplotCsFill/.style={opacity=0.00}]{\r}{166.35548003090486}{99.93497667546379}{-47.65160072722878}
\draw[-stealth,color=det1color] (O) -- (3.8288215840350883,-0.9294392152592506,0.6901217448865852) node[right] {$p_1 - p_2$};
\tdplotdefinepoints (0,0,0)(3.8288215840350883,-0.9294392152592506,0.6901217448865852)(2.8793852415718173,1.0480105209175399,2.5711504387461566) 
 \tdplotdrawpolytopearc[dark,thin]{1}{anchor=west} {$\theta$}
\draw[dashed,->,color=dark] (O) -- (2.8793852415718173,1.0480105209175399,2.5711504387461566) node[left] {$p_{grb}$};
 
 \end{tikzpicture}
